QParallel: Explicit Parallelism for Programming Quantum Computers

We present a language extension for parallel quantum programming to (1) remove ambiguities concerning parallelism in current quantum programming languages and (2) facilitate space-time tradeoff investigations in quantum computing. While the focus of similar libraries in the domain of classical computing (OpenMP, OpenACC, etc.) is to divide a computation into multiple threads, the main goal of QParallel is to keep the compiler and the runtime system from introducing parallelism-inhibiting dependencies, e.g., through reuse of qubits in automatic qubit management. We describe the syntax and semantics of the proposed language extension, implement a prototype based on Q#, and present several examples and use cases to illustrate its performance benefits. Moreover, we introduce a tool that guides programmers in the placement of parallel regions by identifying the subroutines that profit most from parallelization, which is especially useful if the programmer's knowledge of the source code is limited. Support for QParallel can be added to any multithreading library and language extension, including OpenMP and OpenACC.

==> circ.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (114.000000, 37.500000);
% Drawing wires
% Line 1: q1 W |0\rangle
\draw[color=black] (0.000000,30.000000) -- (114.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|0\rangle$};
% Line 2: q2 W |0\rangle
\draw[color=black] (0.000000,15.000000) -- (114.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|0\rangle$};
% Line 3: q3 W |0\rangle
\draw[color=black] (0.000000,0.000000) -- (114.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 5: q1 H
\begin{scope}
\draw[fill=white] (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 30.000000) node {$H$};
\end{scope}
% Line 6: q2 H
\begin{scope}
\draw[fill=white] (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, 15.000000) node {$H$};
\end{scope}
% Line 7: q3 H
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$H$};
\end{scope}
% Line 9: +q2 q1
\draw (36.000000,30.000000) -- (36.000000,15.000000);
\begin{scope}
\draw[fill=white] (36.000000, 15.000000) circle(3.000000pt);
\clip (36.000000, 15.000000) circle(3.000000pt);
\draw (33.000000, 15.000000) -- (39.000000, 15.000000);
\draw (36.000000, 12.000000) -- (36.000000, 18.000000);
\end{scope}
\filldraw (36.000000, 30.000000) circle(1.500000pt);
% Line 11: q3 G $R_\phi$
\begin{scope}
\draw[fill=white] (36.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (36.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (36.000000, -0.000000) node {$R_\phi$};
\end{scope}
% Line 10: q1 G $R_\theta$
\begin{scope}
\draw[fill=white] (60.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 30.000000) node {$R_\theta$};
\end{scope}
% Line 13: q2 G $S$
\begin{scope}
\draw[fill=white] (60.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (60.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (60.000000, 15.000000) node {$S$};
\end{scope}
% Line 12: +q3 q1
\draw (81.000000,30.000000) -- (81.000000,0.000000);
\begin{scope}
\draw[fill=white] (81.000000, 0.000000) circle(3.000000pt);
\clip (81.000000, 0.000000) circle(3.000000pt);
\draw (78.000000, 0.000000) -- (84.000000, 0.000000);
\draw (81.000000, -3.000000) -- (81.000000, 3.000000);
\end{scope}
\filldraw (81.000000, 30.000000) circle(1.500000pt);
% Line 14: q2 q1 TOUCH
% Line 15: q1 H
\begin{scope}
\draw[fill=white] (102.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (102.000000, 30.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (102.000000, 30.000000) node {$H$};
\end{scope}
% Line 16: q2 H
\begin{scope}
\draw[fill=white] (102.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (102.000000, 15.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (102.000000, 15.000000) node {$H$};
\end{scope}
% Line 17: q3 H
\begin{scope}
\draw[fill=white] (102.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (102.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (102.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> crz.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (147.000000, 37.500000);
% Drawing wires
% Line 1: q1 W |c\rangle
\draw[color=black] (0.000000,30.000000) -- (147.000000,30.000000);
\draw[color=black] (0.000000,30.000000) node[left] {$|c\rangle$};
% Line 2: q2 W |q\rangle
\draw[color=black] (0.000000,15.000000) -- (147.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|q\rangle$};
% Line 8: q3 W |0\rangle
\draw[color=black] (75.000000,0.000000) -- (147.000000,0.000000);
\draw[color=black] (75.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 4: q2 G:width=30 $R_z(\theta)$ q1
\draw (21.000000,30.000000) -- (21.000000,15.000000);
\begin{scope}
\draw[fill=white] (21.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (21.000000, 15.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (21.000000, 15.000000) node {$R_z(\theta)$};
\end{scope}
\filldraw (21.000000, 30.000000) circle(1.500000pt);
% Line 6: =
\draw[fill=white,color=white] (48.000000, 8.000000) rectangle (63.000000, 36.000000);
\draw (55.500000, 15.000000) node {$=$};
% Line 9: q2 q3 SWAP q1
\draw (78.000000,30.000000) -- (78.000000,0.000000);
\begin{scope}
\draw (75.878680, 12.878680) -- (80.121320, 17.121320);
\draw (75.878680, 17.121320) -- (80.121320, 12.878680);
\end{scope}
\begin{scope}
\draw (75.878680, -2.121320) -- (80.121320, 2.121320);
\draw (75.878680, 2.121320) -- (80.121320, -2.121320);
\end{scope}
\filldraw (78.000000, 30.000000) circle(1.500000pt);
% Line 10: q3 G:width=30 $R_z(\theta)$
\begin{scope}
\draw[fill=white] (108.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\clip (108.000000, -0.000000) +(-45.000000:21.213203pt and 8.485281pt) -- +(45.000000:21.213203pt and 8.485281pt) -- +(135.000000:21.213203pt and 8.485281pt) -- +(225.000000:21.213203pt and 8.485281pt) -- cycle;
\draw (108.000000, -0.000000) node {$R_z(\theta)$};
\end{scope}
% Line 11: q2 q3 SWAP q1
\draw (138.000000,30.000000) -- (138.000000,0.000000);
\begin{scope}
\draw (135.878680, 12.878680) -- (140.121320, 17.121320);
\draw (135.878680, 17.121320) -- (140.121320, 12.878680);
\end{scope}
\begin{scope}
\draw (135.878680, -2.121320) -- (140.121320, 2.121320);
\draw (135.878680, 2.121320) -- (140.121320, -2.121320);
\end{scope}
\filldraw (138.000000, 30.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

